HIDDEN SYMMETRIES OF TWO DIMENSIONAL STRING EFFECTIVE ACTION

The ten dimensional heterotic string effective action with graviton, dilaton and antisymmetric tensor fields is dimensionally reduced to two spacetime dimensions. The resulting theory, with some constraints on backgrounds, admits infinite sequence of conserved nonlocal currents. It is shown that generators of the infinitesimal transformations associated with these currents satisfy Kac-Moody algebra.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
showpage
%%%%%%%%%%%%%%%%  The Real End %%%%%%%%%%%%%%%%%%%%%%%%%% %This is a plain TEX
%%file.
